Window Attention is Bugged: How not to Interpolate Position Embeddings

Window attention, position embeddings, and high resolution finetuning are core concepts in the modern transformer era of computer vision. However, we find that naively combining these near ubiquitous components can have a detrimental effect on performance. The issue is simple: interpolating position embeddings while using window attention is wrong. We study two state-of-the-art methods that have these three components, namely Hiera and ViTDet, and find that both do indeed suffer from this bug. To fix it, we introduce a simple absolute window position embedding strategy, which solves the bug outright in Hiera and allows us to increase both speed and performance of the model in ViTDet. We finally combine the two to obtain HieraDet, which achieves 61.7 box mAP on COCO, making it state-of-the-art for models that only use ImageNet-1k pretraining. This all stems from what is essentially a 3 line bug fix, which we name "absolute win".

==> figures/a7_sup_reset_posemb.tex <==
% \begin{minipage}{0.48\linewidth}{
    \includegraphics[width=0.6\linewidth]{figures/img/_sup_reset_posemb.png}
    
    \captionof{figure}{\textbf{Resetting the Pos Embed} for an MAE pretrained Hiera-L model before finetuning. Unlike training completely from scratch, the MAE-pretrained model quickly relearns a position embedding with high window similarity. However, it doesn't fully reach the original similarity.  }
    \label{fig:sup_reset_posemb}
% }\end{minipage}
